The COS-Halos Survey: Rationale, Design, and A Census of Circumgalactic Neutral Hydrogen

We present the design and methods of the COS-Halos survey, a systematic investigation of the gaseous halos of 44 z = 0.15-0.35 galaxies using background QSOs observed with the Cosmic Origins Spectrograph aboard the Hubble Space Telescope. This survey has yielded 39 spectra of z_em ~ 0.5 QSOs with S/N ~ 10-15 per resolution element. The QSO sightlines pass within 150 physical kpc of the galaxies, which span early and late types over stellar mass log M* / Msun= 9.5 - 11.5. We find that the CGM exhibits strong HI, averaging 1 Ang in Lya equivalent width out to 150 kpc, with 100% covering fraction for star-forming galaxies and 75% covering for passive galaxies. We find good agreement in column densities between this survey and previous studies over similar range of impact parameter. There is weak evidence for a difference between early- and late-type galaxies in the strength and distribution of HI. Kinematics indicate that the detected material is bound to the host galaxy, such that >~90% of the detected column density is confined within +/-200 km s^-1 of the galaxies. This material generally exists well below the halo virial temperatures at T<~ 10^5 K. We evaluate a number of possible origin scenarios for the detected material, and in the end favor a simple model in which the bulk of the detected HI arises in a bound, cool, low-density photoionized diffuse medium that is generic to all L* galaxies and may harbor a total gaseous mass comparable to galactic stellar masses.

==> (inline-0) <==
\begin{deluxetable}{lccccccl}
\tablecolumns{7}
\tabletypesize{\scriptsize}
\tablenum{1}
\tablewidth{0pt}
\tablecaption{COS-Halos QSO Sample}
\tablehead{\colhead{QSO Name}&
\colhead{$\alpha$ [J2000]}&
\colhead{$\delta$ [J2000]}&
\colhead{$z_{em}$}&
\colhead{$m_{FUV}$}&
\colhead{$t_{G130M}$ [s]}&
\colhead{$t_{G160M}$ [s]}&
\colhead{Visit\tablenotemark{a}}
}
\startdata
      SDSS J004222.29$-$103743.8  & $   10.593$ & $  -10.629 $ &    0.424   &     17.42   &    2448   &  2781   &    05   \\
      SDSS J022614.46$+$001529.7  & $   36.560$ & $    0.258 $ &    0.615   &     17.87   &    5826   &  4361   &    26   A5
                              \\
      SDSS J040148.98$-$054056.5  & $   60.454$ & $   -5.682 $ &    0.570   &     18.33   &    5377   &  5912   &    22   \\
      SDSS J080359.23$+$433258.4  & $  120.997$ & $   43.550 $ &    0.449   &     18.41   &    5207   &  6110   &    09   \\
      SDSS J082024.21$+$233450.4  & $  125.101$ & $   23.581 $ &    0.470   &     18.37   &    5035   &  5926   &    17   \\
      SDSS J091029.75$+$101413.6  & $  137.624$ & $   10.237 $ &    0.463   &     18.72   &    4913   &  8699   &    18   \\
      SDSS J091440.38$+$282330.6  & $  138.668$ & $   28.392 $ &    0.735   &     18.76   &    5093   &  8735   &    21   \\
      SDSS J092554.70$+$400414.1  & $  141.478$ & $   40.071 $ &    0.471   &     18.14   &    3765   &  4303   &    24   \\
      SDSS J092837.98$+$602521.0  & $  142.158$ & $   60.423 $ &    0.296   &     17.59   &    2311   &  3052   &    25   \\
      SDSS J093518.19$+$020415.5  & $  143.826$ & $    2.071 $ &    0.649   &     18.24   &    3625   &  4018   &    43   \\
      SDSS J094331.61$+$053131.4  & $  145.882$ & $    5.525 $ &    0.564   &     18.21   &    3662   &  3945   &    42   \\
      SDSS J095000.73$+$483129.3  & $  147.503$ & $   48.525 $ &    0.589   &     17.86   &    2445   &  2927   &    27   \\
      SDSS J100902.06$+$071343.8  & $  152.259$ & $    7.229 $ &    0.456   &     18.09   &    3688   &  4009   &    13   44
                              \\
      SDSS J101622.60$+$470643.3  & $  154.094$ & $   47.112 $ &    0.822   &     17.99   &    2416   &  2927   &    07   \\
      SDSS J102218.99$+$013218.8  & $  155.579$ & $    1.539 $ &    0.789   &     17.92   &    2297   &  2770   &    29   \\
      SDSS J111239.11$+$353928.2  & $  168.163$ & $   35.658 $ &    0.636   &     18.36   &    5439   &  6030   &    16   \\
      SDSS J113327.78$+$032719.1  & $  173.366$ & $    3.455 $ &    0.525   &     18.58   &    4993   &  5896   &    01   \\
      SDSS J115758.72$-$002220.8  & $  179.495$ & $   -0.372 $ &    0.260   &     17.74   &    3417   &  4252   &    03   \\
      SDSS J122035.10$+$385316.4  & $  185.146$ & $   38.888 $ &    0.376   &     17.83   &    2364   &  2837   &    41   \\
      SDSS J123304.05$-$003134.1  & $  188.267$ & $   -0.526 $ &    0.471   &     18.30   &    5305   &  5896   &    15   \\
      SDSS J123335.07$+$475800.4  & $  188.396$ & $   47.967 $ &    0.382   &     18.02   &    3885   &  4217   &    31   \\
      SDSS J124154.02$+$572107.3  & $  190.475$ & $   57.352 $ &    0.583   &     18.56   &    5839   &  9497   &    06   \\
      SDSS J124511.25$+$335610.1  & $  191.297$ & $   33.936 $ &    0.711   &     18.43   &    3824   &  6929   &    36   \\
      SDSS J132222.68$+$464535.2  & $  200.594$ & $   46.760 $ &    0.375   &     18.02   &    3902   &  4248   &    11   \\
      SDSS J133045.15$+$281321.4  & $  202.688$ & $   28.223 $ &    0.417   &     18.32   &    5351   &  5942   &    32   \\
      SDSS J134251.60$-$005345.3  & $  205.715$ & $   -0.896 $ &    0.326   &     17.42   &    2297   &  2770   &    39   \\
      SDSS J141910.20$+$420746.9  & $  214.793$ & $   42.130 $ &    0.873   &     17.83   &    3676   &  4354   &    23   \\
      SDSS J143511.53$+$360437.2  & $  218.798$ & $   36.077 $ &    0.429   &     17.83   &    3466   &  4424   &    12   \\
      SDSS J143726.14$+$504555.8  & $  219.359$ & $   50.766 $ &    0.783   &     18.83   &    5421   &  9299   &    38   \\
      SDSS J144511.28$+$342825.4  & $  221.297$ & $   34.474 $ &    0.697   &     18.49   &    6547   &  7371   &    40   \\
      SDSS J151428.64$+$361957.9  & $  228.619$ & $   36.333 $ &    0.695   &     18.53   &   10446   & 12060   &    14   A4
                              \\
      SDSS J155048.29$+$400144.9  & $  237.701$ & $   40.029 $ &    0.497   &     18.00   &    3804   &  4160   &    35   \\
      SDSS J155304.92$+$354828.6  & $  238.271$ & $   35.808 $ &    0.722   &     17.66   &    4228   &  5674   &    33   A3
                              \\
      SDSS J155504.39$+$362848.0  & $  238.768$ & $   36.480 $ &    0.714   &     18.45   &    5151   &  6030   &    08   \\
      SDSS J161649.42$+$415416.3  & $  244.206$ & $   41.905 $ &    0.440   &     17.59   &    3644   &  4604   &    28   \\
      SDSS J161711.42$+$063833.4  & $  244.298$ & $    6.643 $ &    0.229   &     17.86   &    3596   &  4128   &    04   \\
      SDSS J161916.54$+$334238.4  & $  244.819$ & $   33.711 $ &    0.471   &     18.57   &    5347   &  8789   &    30   \\
      SDSS J225738.20$+$134045.4  & $  344.409$ & $   13.679 $ &    0.594   &     17.92   &    3428   &  4274   &    34   \\
      SDSS J234500.43$-$005936.0  & $  356.252$ & $   -0.993 $ &    0.789   &     18.43   &    5125   &  5896   &    10  
\enddata
\label{qso_table}
\tablenotetext{a}{These visit labels can be used to find full details of the observations in MAST and in the Phase II file stored at http://www.stsci.edu/hst/phase2-public/11598.apt.}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
\tablecolumns{9}
\tabletypesize{\scriptsize}
\tablenum{2}
\tablewidth{0pt}
\tablecaption{COS-Halos Galaxy Sample} 
\tablehead{\colhead{QSO Name}&
\colhead{Galaxy\tablenotemark{a}}&
\colhead{T/B\tablenotemark{b}}&
\colhead{$z_{sys}$\tablenotemark{c}}&
\colhead{$M_r$\tablenotemark{c}}&
\colhead{$\log M_*$\tablenotemark{c}}&
\colhead{SFR\tablenotemark{c}}&
\colhead{$R$\tablenotemark{c}}&
\colhead{$R_{\rm vir}$}\\
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{[mag]}&
\colhead{[$M_\odot$]}&
\colhead{[$M_\odot$ yr$^{-1}$]}&
\colhead{[kpc]}&
\colhead{[kpc]}
}
\startdata
 J0226$+$0015 & 268\_22  &      T &  0.22744 & $-20.38$ & $  10.8$ &   $  < 0.09$ &    80 &   303 \\ 
 J0401$-$0540 &  67\_24  &      T &  0.21969 & $-20.05$ & $  10.2$ &   $    1.14$ &    85 &   200 \\ 
 J0803$+$4332 & 306\_20  &      T &  0.25347 & $-21.65$ & $  11.3$ &   $  < 0.21$ &    77 &   581 \\ 
 J0910$+$1014 &  34\_46  &      B &  0.14274 & $-20.57$ & $  10.6$ &   $   14.12$ &   112 &   279 \\ 
 J0910$+$1014 & 242\_34  &      B &  0.26412 & $-21.96$ & $  11.5$ &   $  < 0.30$ &   139 &   716 \\ 
 J0914$+$2823 &  41\_27  &      T &  0.24431 & $-20.03$ & $   9.8$ &   $    2.83$ &   104 &   169 \\ 
 J0925$+$4004 & 196\_22  &      B &  0.24745 & $-21.55$ & $  11.3$ &   $  < 0.57$ &    83 &   569 \\ 
 J0928$+$6025 & 110\_35  &      T &  0.15400 & $-20.41$ & $  10.8$ &   $  < 0.04$ &    93 &   317 \\ 
 J0935$+$0204 &  15\_28  &      T &  0.26228 & $-20.87$ & $  11.0$ &   $  < 0.10$ &   113 &   365 \\ 
 J0943$+$0531 & 106\_34  &      T &  0.22839 & $-20.79$ & $  10.8$ &   $    4.52$ &   121 &   300 \\ 
 J0943$+$0531 & 216\_61  &      B &  0.14311 & $-20.76$ & $  11.0$ &   $  < 0.03$ &   152 &   382 \\ 
 J0943$+$0531 & 227\_19  &      B &  0.35295 & $-19.59$ & $   9.6$ &   $    0.47$ &    96 &   141 \\ 
 J0950$+$4831 & 177\_27  &      T &  0.21194 & $-21.52$ & $  11.2$ &   $  < 0.30$ &    93 &   511 \\ 
 J1009$+$0713 & 204\_17  &      T &  0.22784 & $-19.72$ & $   9.9$ &   $    4.58$ &    63 &   174 \\ 
 J1009$+$0713 &  170\_9  &      B &  0.35569 & $-19.77$ & $  10.3$ &   $    3.04$ &    46 &   189 \\ 
 J1016$+$4706 &  274\_6  &      T &  0.25195 & $-19.53$ & $  10.2$ &   $    0.64$ &    23 &   202 \\ 
 J1016$+$4706 & 359\_16  &      B &  0.16614 & $-20.22$ & $  10.5$ &   $    1.37$ &    45 &   251 \\ 
 J1112$+$3539 & 236\_14  &      T &  0.24670 & $-20.41$ & $  10.3$ &   $    5.68$ &    53 &   214 \\ 
 J1133$+$0327 &  110\_5  &      T &  0.23670 & $-21.84$ & $  11.2$ &   $  < 0.29$ &    17 &   515 \\ 
 J1133$+$0327 & 164\_21  &      B &  0.15449 & $-19.33$ & $  10.1$ &   $    1.83$ &    55 &   206 \\ 
 J1157$-$0022 &  230\_7  &      T &  0.16378 & $-20.47$ & $  10.9$ &   $  < 0.09$ &    19 &   334 \\ 
 J1220$+$3853 & 225\_38  &      T &  0.27371 & $-20.67$ & $  10.8$ &   $  < 0.13$ &   156 &   279 \\ 
 J1233$+$4758 &  94\_38  &      B &  0.22210 & $-20.74$ & $  10.8$ &   $    4.38$ &   135 &   295 \\ 
 J1233$-$0031 &  168\_7  &      B &  0.31850 & $-20.05$ & $  10.6$ &   $    3.42$ &    29 &   230 \\ 
 J1241$+$5721 &  199\_6  &      T &  0.20526 & $-19.39$ & $  10.2$ &   $    4.32$ &    21 &   205 \\ 
 J1241$+$5721 & 208\_27  &      B &  0.21780 & $-19.35$ & $  10.1$ &   $    1.06$ &    93 &   192 \\ 
 J1245$+$3356 & 236\_36  &      T &  0.19248 & $-19.36$ & $   9.9$ &   $    1.05$ &   113 &   178 \\ 
 J1322$+$4645 & 349\_11  &      T &  0.21418 & $-20.54$ & $  10.8$ &   $    0.62$ &    38 &   303 \\ 
 J1330$+$2813 & 289\_28  &      T &  0.19236 & $-19.56$ & $  10.3$ &   $    1.99$ &    89 &   225 \\ 
 J1342$-$0053 & 157\_10  &      T &  0.22702 & $-21.20$ & $  11.0$ &   $    6.04$ &    34 &   345 \\ 
 J1342$-$0053 &  77\_10  &      B &  0.20127 & $-19.64$ & $  10.5$ &   $  < 0.30$ &    31 &   247 \\ 
 J1419$+$4207 & 132\_30  &      T &  0.17925 & $-20.48$ & $  10.6$ &   $   11.36$ &    90 &   272 \\ 
 J1435$+$3604 & 126\_21  &      B &  0.26226 & $-19.92$ & $  10.4$ &   $    5.56$ &    84 &   218 \\ 
 J1435$+$3604 &  68\_12  &      T &  0.20237 & $-21.46$ & $  11.1$ &   $   18.96$ &    37 &   433 \\ 
 J1437$+$5045 & 317\_38  &      T &  0.24600 & $-20.29$ & $  10.2$ &   $    4.29$ &   144 &   196 \\ 
 J1445$+$3428 & 232\_33  &      T &  0.21764 & $-19.79$ & $  10.4$ &   $    2.60$ &   113 &   230 \\ 
 J1514$+$3619 & 287\_14  &      T &  0.21223 & $-19.25$ & $   9.7$ &   $    1.96$ &    47 &   164 \\ 
 J1550$+$4001 & 197\_23  &      T &  0.31247 & $-21.74$ & $  11.4$ &   $  < 0.16$ &   106 &   578 \\ 
 J1550$+$4001 &  97\_33  &      B &  0.32179 & $-20.90$ & $  10.9$ &   $    7.42$ &   151 &   311 \\ 
 J1555$+$3628 &  88\_11  &      T &  0.18930 & $-20.44$ & $  10.5$ &   $    4.18$ &    32 &   254 \\ 
 J1617$+$0638 & 253\_39  &      T &  0.15258 & $-22.18$ & $  11.5$ &   $  < 0.23$ &   102 &   912 \\ 
 J1619$+$3342 & 113\_40  &      T &  0.14137 & $-19.34$ & $  10.1$ &   $    1.33$ &    98 &   211 \\ 
 J2257$+$1340 & 270\_40  &      T &  0.17675 & $-20.68$ & $  10.9$ &   $  < 0.06$ &   119 &   348 \\ 
 J2345$-$0059 & 356\_12  &      T &  0.25389 & $-20.88$ & $  10.9$ &   $  < 0.14$ &    47 &   304 \\ 
\cutinhead{Targeted Galaxies Omitted from the Main Sample}
 J0042$-$1037 & 358\_9   &      T &  0.09501 & $-17.59$ & $   9.5$ &   $    0.18$ &    15 &  201  \\
 J0820$+$2334 & 260\_17  &      T &  0.09489 & $-17.78$ & $   9.7$ &   $    0.06$ &    29 &  218  \\
 J1022$+$0132 & 337\_29  &      T &  0.07437 & $-17.08$ & $   9.1$ &   $    0.09$ &    40 &  167  \\
 J1553$+$3548 &  97\_30  &      T &  0.2633\tablenotemark{d} & ...      & ...      &  ...         &  ...         &   ...        \\
 J1616$+$4154 & 327\_30  &      T &  0.10362 & $-17.64$ & $   9.2$ &   $    0.70$ &    56 &  173  
\enddata
\label{galaxy_table}
\tablenotetext{a}{We label the galaxies by the position angle with respect to the QSO, N through E, and with the angular separation in arcsec.}
\tablenotetext{b}{Indicates whether the galaxy was a pre-selected Target (T) or a bonus galaxy (B) meeting the same criteria.}
\tablenotetext{c}{Galaxy redshift $z_{sys}$, absolute magnitude $M_r$, stellar mass $M_*$, star formation rate (SFR), and impact parameter $R$ are drawn from \cite{werk-etal-12-galaxies}.}
\tablenotetext{d}{Photometric redshift. This galaxy does not have a secure spectroscopic redshift.}
\end{deluxetable}

\clearpage 
\begin{deluxetable}{lccccl}
\tablecolumns{6}
\tabletypesize{\scriptsize}
\tablenum{3}
\tablewidth{0pt}
\tablecaption{COS-Halos \ion{O}{6} Sample Error Budgets}
\tablehead{
\colhead{Category}&
\colhead{Ref \#}&
\colhead{Quantity} &
\colhead{Statistical}&
\colhead{Systematic}&
\colhead{Comments}
}
\startdata
Absorbers       &1&  $v_{sys}$ zeropoint      &      \nodata        &       $\pm$25 \kms\                   &       directly from $z_{sys}$ of target galaxy                 \\
                &2&          "                &      \nodata        &       $\pm$2-3 pix = 6-8 \kms\    &       COS $\lambda$ zeropoint\tablenotemark{b}                \\
                &3&          "                &      \nodata        &       $\pm$10 \kms                    &       derived from doublet shifts\tablenotemark{c} \\
                &4&  $v_c$ total              &      \nodata        &       $\pm$30 \kms                    &       root-square-sum of (1) and (2)+(3)                  \\
           	&5&  $N$ (integrated)	      &    0.05-0.2 dex     &       $\simeq$0.1 dex\tablenotemark{a}&       systematic is continuum                    \\
           	&6&  $N$ (fitted)             &  $\lesssim 0.2$ dex &       depends on saturation           &       see Section \ref{problems_section}   \\
                &7&  $b$                      &  \nodata  &               from profile fits               &       " \\ 
\hline     \\
Galaxies        &8&       $ugriz$       &0.1,0.03,0.03,0.02,0.1 &       \nodata                         &       medians from SDSS photoObj                     \\
                &9&     $M_{ugriz}$     &       $\lesssim 0.05$ &       \nodata                         &       propagated from $ugriz$ and $z_{sys}$                \\
                &10&     $z_{sys}$      &       $\simeq$0.0002  &       25 \kms\                        &    instrumental systematics, Werk et al. (2012)                 \\
                &11&    $M_*$   	&  propagated from (8)  &       0.2 dex                         &       \cite{2003ApJS..149..289B,McIntosh:2008kqa}                     \\
                &12&    $M_{\rm halo}$  &  propagated from (11) &       0.5 dex                         &       scatter, \cite{2010ApJ...710..903M} \\
                &13&    \Rvir\          &  computed from (12)   &       0.15 dex                        &       \\ 
                &14&    SFR             &       \nodata         &       25\%                    	&       \cite{werk-etal-12-galaxies}                    \\
                &15&    [O/H]           &$\simeq $0.15 dex   	&       upper/lower branch              &        "                           \\
                &16&    sSFR    	&       \nodata         &       50\%                		&       propagated from SFR and $M_*$  
\enddata
\label{error_table}
\tablenotetext{b}{\cite{Oliveira:2010wz} derived the COS on-orbit wavelength solution and then compared the results with higher-resolution STIS data on the same targets. The COS and STIS wavelength zeropoints agree to within 3 raw pixels on average, equivalent to 1/2 COS resolution element. }
\tablenotetext{c}{As part of the study of CGM \ion{O}{6} in COS-Halos, \cite{tumlinson-etal-11-OVI-statistics}  applied small shifts to the 1037 line to align it with 1031 in cases where the COS wavelength solution has errors in the first and higher order terms. In the 29 systems where both lines of the doublet were detected, 12 cases required a non-zero shift, with a median of 10 \kms. Twenty-five of the 29 cases (86\%) were found to have 10 \kms\ or less of shift. We therefore adopt 10 \kms\ as the uncertainty associated with the first-order and higher terms of the COS wavelength solution. For propagation into other quantities, this term is added to the zeropoint error in a straight sum (terms 2 and 3), and then root-square-summed with (1) to derive the total error in $v_c$.}
\end{deluxetable}

\begin{deluxetable}{lrccccccccc}
\tablecolumns{11}
\tabletypesize{\scriptsize}
\tablenum{4}
\tablewidth{0pt}
\tablecaption{COS-Halos HI Line Measurements} 
\tablehead{\colhead{QSO Name}&
\colhead{Galaxy}&
\colhead{$z_{sys}$}&
\colhead{$v_{min}$,$v_{max}$\tablenotemark{a}}&
\colhead{$W_r$(Ly$\alpha$)}\tablenotemark{b}&
\colhead{$W_r$(Ly$\beta$)}&
\colhead{$W_r$(Ly$\gamma$)}&
\colhead{$W_r$(Ly$\delta$)}&
\colhead{$W_r$(Ly$\epsilon$)}&
\colhead{$W_r$(Ly$\zeta$)}\\
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{[km s$^{-1}$]}&
\colhead{[m\AA]}&
\colhead{[m\AA]}&
\colhead{[m\AA]}&
\colhead{[m\AA]}&
\colhead{[m\AA]}&
\colhead{[m\AA]}
}
\startdata
 J0226$+$0015  &  268\_22  &  0.22744  &  $    0,  280$   &     $486\pm20$  &        \nodata  &        \nodata  &        \nodata  &        \nodata  &        \nodata  \\
 J0401$-$0540  &   67\_24  &  0.21969  &  $ -700,  120$   &    $1234\pm34$  &        \nodata  &     $463\pm39$  &     $290\pm25$  &        \nodata  &        \nodata  \\
 J0803$+$4332  &  306\_20  &  0.25347  &  $ -250,  100$   &     $592\pm26$  &     $277\pm18$  &        \nodata  &        \nodata  &        \nodata  &        \nodata  \\
 J0910$+$1014  &   34\_46  &  0.14274  &  $ -300,  300$   &    $1444\pm48$  &    $427\pm144$  &        \nodata  &        \nodata  &        \nodata  &        \nodata  \\
 J0910$+$1014  &  242\_34  &  0.26412  &  $ -300,  250$   &    $1180\pm36$  &     $802\pm56$  &     $278\pm70$  &        \nodata  &     $170\pm83$  &     $101\pm83$  \\
 J0914$+$2823  &   41\_27  &  0.24431  &  $ -250,  100$   &     $731\pm21$  &     $424\pm25$  &     $294\pm15$  &     $228\pm17$  &     $163\pm19$  &      $68\pm21$  \\
 J0925$+$4004  &  196\_22  &  0.24745  &  $  -75,  250$   &    $3276\pm64$  &     $896\pm18$  &        \nodata  &     $649\pm34$  &     $610\pm41$  &        \nodata  \\
 J0928$+$6025  &  110\_35  &  0.15400  &  $ -250,  150$   &    $2726\pm77$  &     $828\pm47$  &        \nodata  &        \nodata  &        \nodata  &        \nodata  \\
 J0935$+$0204  &   15\_28  &  0.26228  &  $  -50,   50$   &       $\leq26$  &        \nodata  &        \nodata  &        \nodata  &        \nodata  &        \nodata  \\
 J0943$+$0531  &  106\_34  &  0.22839  &  $   50,  330$   &     $550\pm30$  &        \nodata  &     $210\pm27$  &     $175\pm29$  &        \nodata  &        \nodata  \\
 J0943$+$0531  &  216\_61  &  0.14311  &  $ -180,   50$   &        \nodata  &     $278\pm32$  &        \nodata  &        \nodata  &        \nodata  &        \nodata  \\
 J0943$+$0531  &  227\_19  &  0.35295  &  $ -100,  890$   &    $2131\pm95$  &    $1364\pm55$  &     $953\pm41$  &     $636\pm57$  &     $490\pm29$  &        \nodata  \\
 J0950$+$4831  &  177\_27  &  0.21194  &  $ -450,  150$   &    $1368\pm29$  &     $949\pm21$  &     $787\pm24$  &     $650\pm42$  &     $461\pm50$  &        \nodata  \\
 J1009$+$0713  &  204\_17  &  0.22784  &  $ -200,  280$   &     $982\pm27$  &     $516\pm22$  &        \nodata  &        \nodata  &        \nodata  &        \nodata  \\
 J1009$+$0713  &   170\_9  &  0.35569  &  $ -250,  350$   &    $1406\pm60$  &    $1117\pm27$  &     $978\pm26$  &        \nodata  &     $905\pm18$  &        \nodata  \\
 J1016$+$4706  &   274\_6  &  0.25195  &  $ -100,  350$   &    $1342\pm25$  &    $1031\pm16$  &        \nodata  &        \nodata  &     $735\pm23$  &     $681\pm32$  \\
 J1016$+$4706  &  359\_16  &  0.16614  &  $ -300,  150$   &     $959\pm22$  &     $733\pm20$  &        \nodata  &        \nodata  &        \nodata  &        \nodata  \\
 J1112$+$3539  &  236\_14  &  0.24670  &  $ -200,  350$   &    $1201\pm43$  &     $624\pm22$  &        \nodata  &     $196\pm40$  &     $232\pm67$  &      $48\pm75$  \\
 J1133$+$0327  &   110\_5  &  0.23670  &  $  -50,  600$   &    $1663\pm37$  &    $1103\pm20$  &     $932\pm25$  &     $913\pm30$  &     $901\pm31$  &     $826\pm61$  \\
 J1133$+$0327  &  164\_21  &  0.15449  &  $ -300,  100$   &     $768\pm33$  &     $424\pm23$  &        \nodata  &        \nodata  &        \nodata  &        \nodata  \\
 J1157$-$0022  &   230\_7  &  0.16378  &  $  -80,  250$   &     $587\pm22$  &     $417\pm25$  &        \nodata  &        \nodata  &        \nodata  &        \nodata  \\
 J1220$+$3853  &  225\_38  &  0.27371  &  $ -400,  200$   &    $1173\pm46$  &        \nodata  &     $496\pm39$  &     $399\pm56$  &     $267\pm43$  &     $123\pm33$  \\
 J1233$+$4758  &   94\_38  &  0.22210  &  $ -250,  200$   &    $1079\pm21$  &     $768\pm17$  &     $574\pm21$  &     $485\pm23$  &     $504\pm31$  &     $323\pm41$  \\
 J1233$-$0031  &   168\_7  &  0.31850  &  $ -200,  200$   &     $910\pm30$  &     $608\pm18$  &     $416\pm22$  &     $265\pm16$  &     $176\pm17$  &      $96\pm19$  \\
 J1241$+$5721  &   199\_6  &  0.20526  &  $ -250,  300$   &    $1128\pm21$  &     $732\pm16$  &     $620\pm20$  &     $538\pm41$  &        \nodata  &        \nodata  \\
 J1241$+$5721  &  208\_27  &  0.21780  &  $ -550,  250$   &     $762\pm31$  &     $457\pm13$  &     $273\pm16$  &     $136\pm25$  &     $105\pm26$  &        \nodata  \\
 J1245$+$3356  &  236\_36  &  0.19248  &  $ -100,  500$   &     $823\pm30$  &     $296\pm22$  &     $101\pm25$  &        \nodata  &        \nodata  &        \nodata  \\
 J1322$+$4645  &  349\_11  &  0.21418  &  $ -150,  300$   &    $1059\pm26$  &     $762\pm22$  &     $683\pm26$  &     $662\pm35$  &     $546\pm39$  &        \nodata  \\
 J1330$+$2813  &  289\_28  &  0.19236  &  $ -250,  300$   &    $1255\pm22$  &     $894\pm25$  &     $769\pm26$  &        \nodata  &        \nodata  &        \nodata  \\
 J1342$-$0053  &  157\_10  &  0.22702  &  $ -300,  500$   &    $2149\pm26$  &    $1321\pm11$  &    $1039\pm16$  &     $788\pm39$  &        \nodata  &        \nodata  \\
 J1342$-$0053  &   77\_10  &  0.20127  &  $ -100,    0$   &       $\leq14$  &       $\leq12$  &        \nodata  &        \nodata  &        \nodata  &        \nodata  \\
 J1419$+$4207  &  132\_30  &  0.17925  &  $ -450,  150$   &    $1019\pm33$  &        \nodata  &     $351\pm54$  &        \nodata  &        \nodata  &        \nodata  \\
 J1435$+$3604  &  126\_21  &  0.26226  &  $ -450,  200$   &     $721\pm39$  &        \nodata  &     $232\pm32$  &        \nodata  &        \nodata  &        \nodata  \\
 J1435$+$3604  &   68\_12  &  0.20237  &  $ -300,  500$   &    $4993\pm51$  &    $1418\pm39$  &     $827\pm65$  &     $142\pm91$  &        \nodata  &        \nodata  \\
 J1437$+$5045  &  317\_38  &  0.24600  &  $ -200,  200$   &     $626\pm57$  &       $\leq58$  &        \nodata  &        \nodata  &        \nodata  &        \nodata  \\
 J1445$+$3428  &  232\_33  &  0.21764  &  $ -150,  300$   &     $676\pm39$  &     $383\pm27$  &     $193\pm22$  &      $95\pm29$  &        \nodata  &        \nodata  \\
 J1514$+$3619  &  287\_14  &  0.21223  &  $ -350,  580$   &    $1806\pm60$  &        \nodata  &        \nodata  &        \nodata  &        \nodata  &        \nodata  \\
 J1550$+$4001  &  197\_23  &  0.31247  &  $ -250,  400$   &    $1307\pm37$  &     $660\pm27$  &     $490\pm37$  &     $441\pm18$  &     $421\pm19$  &     $344\pm23$  \\
 J1550$+$4001  &   97\_33  &  0.32179  &  $ -150,  170$   &     $242\pm53$  &        \nodata  &        \nodata  &        \nodata  &        \nodata  &        \nodata  \\
 J1555$+$3628  &   88\_11  &  0.18930  &  $ -300,  200$   &     $926\pm27$  &     $749\pm27$  &     $547\pm36$  &        \nodata  &        \nodata  &        \nodata  \\
 J1617$+$0638  &  253\_39  &  0.15258  &  $  -50,   50$   &       $\leq71$  &        \nodata  &        \nodata  &        \nodata  &        \nodata  &        \nodata  \\
 J1619$+$3342  &  113\_40  &  0.14137  &  $ -200,  150$   &     $664\pm13$  &     $335\pm16$  &        \nodata  &        \nodata  &        \nodata  &        \nodata  \\
 J2257$+$1340  &  270\_40  &  0.17675  &  $   50,  150$   &       $\leq18$  &       $\leq21$  &        \nodata  &        \nodata  &        \nodata  &        \nodata  \\
 J2345$-$0059  &  356\_12  &  0.25389  &  $ -200,  150$   &     $873\pm25$  &     $559\pm23$  &        \nodata  &     $447\pm20$  &     $345\pm23$  &     $239\pm43$  \\
\enddata
\label{line_table}
\tablenotetext{a}{This velocity range is generally given for \Lya, but replaced with the values for Ly$\beta$ where \Lya\ is damped, blended, or otherwise unavailable.}
\tablenotetext{b}{Limits on $W_r$ are 1$\sigma$.}
\end{deluxetable}
 
% run line_table.pro to create this table by looping over systems_to_calculate and harvesting line results

%\input component_table.tex

\LongTables
\clearpage
\begin{deluxetable}{lcccccccccc}
\tablecolumns{12}
\tabletypesize{\scriptsize}
\tablenum{5}
\tablewidth{0pt}
\tablecaption{The COS-Halos \ion{H}{1} Sample} 
\tablehead{\colhead{Sightline}&
\colhead{Galaxy} &
\colhead{$z_{sys}$}&
\multicolumn{4}{c}{Adopted Values\tablenotemark{b}}&
\multicolumn{3}{c}{Profile fitting} &
\colhead{Notes\tablenotemark{c}}\\
\colhead{} &
\cline{3-6}  \cline{8-10}\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$v_{min},v_{max}$}&
\colhead{Adopt}&
\colhead{$\log$ \NHI}&
\colhead{Method}&
\colhead{$\log$ \NHI}&
\colhead{$b$}&
\colhead{$v$}&
\colhead{}
\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{km s$^{-1}$} &
\colhead{} &
\colhead{cm$^{-2}$} &
\colhead{} &
\colhead{cm$^{-2}$}&
\colhead{km s$^{-1}$}&
\colhead{km s$^{-1}$}&
\colhead{}
}
\startdata
 J0226$+$0015 & 268\_22  &   0.22744 & $     0,   280$ & $     1$ & $   14.25 \pm  0.03$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $13.03\pm 0.16$ &      $   15\pm   9$ &      $   67\pm   5$ &             Unc  \\
          &          &            &          &          &                 &      &     $14.34\pm 0.06$ &      $   40\pm   3$ &      $  166\pm   1$ &                  \\
 J0401$-$0540 &  67\_24  &   0.21969 & $  -700,   120$ & $     8$ & $   15.63 \pm  0.05$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $13.63\pm 0.07$ &      $   23\pm   6$ &      $ -642\pm   5$ &                  \\
          &          &            &          &          &                 &      &     $14.64\pm 0.08$ &      $   19\pm   1$ &      $ -579\pm   2$ &                  \\
          &          &            &          &          &                 &      &     $15.54\pm 0.09$ &      $   30\pm   4$ &      $  -63\pm   5$ &                  \\
          &          &            &          &          &                 &      &     $14.97\pm 0.24$ &      $   55\pm   5$ &      $  -46\pm   3$ &                  \\
 J0803$+$4332 & 306\_20  &   0.25347 & $  -250,   100$ & $     1$ & $   14.78 \pm  0.04$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $13.61\pm 0.20$ &      $  131\pm  42$ &      $  -78\pm  48$ &           Broad  \\
          &          &            &          &          &                 &      &     $14.68\pm 0.14$ &      $   17\pm   5$ &      $  -50\pm   6$ &                  \\
          &          &            &          &          &                 &      &     $14.39\pm 0.21$ &      $   37\pm  12$ &      $   -3\pm  18$ &                  \\
 J0910$+$1014 &  34\_46  &   0.14274 & $  -300,   300$ & $     8$ & $   14.76 \pm  0.03$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $15.74\pm 0.53$ &      $   73\pm  12$ &      $  -75\pm   3$ &             Sat  \\
          &          &            &          &          &                 &      &     $14.02\pm 0.06$ &      $   48\pm   7$ &      $  171\pm   5$ &                  \\
 J0910$+$1014 & 242\_34  &   0.26412 & $  -300,   250$ & $     8$ & $   15.34 \pm  0.09$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $16.36\pm 0.42$ &      $   15\pm   1$ &      $ -154\pm   2$ &                  \\
          &          &            &          &          &                 &      &     $14.40\pm 0.11$ &      $   21\pm   2$ &      $  -62\pm   2$ &                  \\
          &          &            &          &          &                 &      &     $15.00\pm 0.10$ &      $   30\pm   4$ &      $   46\pm   6$ &                  \\
          &          &            &          &          &                 &      &     $14.31\pm 0.19$ &      $   20\pm   8$ &      $  110\pm  10$ &                  \\
 J0914$+$2823 &  41\_27  &   0.24431 & $  -250,   100$ & $     1$ & $   15.45 \pm  0.03$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $14.07\pm 0.43$ &      $   61\pm  28$ &      $ -106\pm  47$ &             Unc  \\
          &          &            &          &          &                 &      &     $15.57\pm 0.03$ &      $   31\pm   1$ &      $  -40\pm   3$ &                  \\
 J0925$+$4004 & 196\_22  &   0.24745 & $  -775,  1025$ & $     1$ & $   19.55 \pm  0.15$ &   3 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $19.62\pm 0.02$ &      $   35\pm   1$ &      $   65\pm   5$ &                  \\
 J0928$+$6025 & 110\_35  &   0.15400 & $  -700,   700$ & $     1$ & $   19.35 \pm  0.15$ &   3 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $19.44\pm 0.03$ &      $   35\pm   1$ &      $  -62\pm   6$ &                  \\
 J0935$+$0204 &  15\_28  &   0.26228 & $   -50,    50$ & $     4$ & $           < 12.68$ &   1 & \nodata & \nodata & \nodata \\
 J0943$+$0531 & 106\_34  &   0.22839 & $    50,   330$ & $     8$ & $   15.43 \pm  0.08$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $15.45\pm 0.08$ &      $   26\pm   1$ &      $  185\pm   2$ &                  \\
          &          &            &          &          &                 &      &     $13.46\pm 0.16$ &      $   12\pm   6$ &      $  298\pm   3$ &             Unc  \\
 J0943$+$0531 & 216\_61  &   0.14311 & $  -180,    50$ & $     8$ & $   14.88 \pm  0.06$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $15.21\pm 0.32$ &      $   30\pm   8$ &      $  -80\pm   3$ &             Sat  \\
 J0943$+$0531 & 227\_19  &   0.35295 & $  -100,   890$ & $     1$ & $   16.29 \pm  0.03$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $14.82\pm 0.04$ &      $   41\pm   3$ &      $   74\pm   4$ &                  \\
          &          &            &          &          &                 &      &     $14.14\pm 0.69$ &      $   46\pm  45$ &      $  233\pm  62$ &                  \\
          &          &            &          &          &                 &      &     $14.92\pm 0.15$ &      $   22\pm   7$ &      $  281\pm   6$ &                  \\
          &          &            &          &          &                 &      &     $16.12\pm 0.04$ &      $   27\pm   2$ &      $  363\pm   6$ &                  \\
          &          &            &          &          &                 &      &     $15.65\pm 0.12$ &      $   12\pm   4$ &      $  458\pm   7$ &                  \\
          &          &            &          &          &                 &      &     $15.46\pm 0.19$ &      $   14\pm   8$ &      $  426\pm   9$ &                  \\
          &          &            &          &          &                 &      &     $15.25\pm 0.22$ &      $   95\pm  20$ &      $  481\pm  39$ &           Broad  \\
          &          &            &          &          &                 &      &     $13.53\pm 0.26$ &      $    7\pm   5$ &      $  719\pm   3$ &             Unc  \\
          &          &            &          &          &                 &      &     $13.48\pm 0.15$ &      $   27\pm  14$ &      $  850\pm   9$ &             Unc  \\
 J0950$+$4831 & 177\_27  &   0.21194 & $  -450,   150$ & $     8$ & $   16.18 \pm  0.06$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $13.50\pm 0.07$ &      $   38\pm   8$ &      $ -322\pm   5$ &             Unc  \\
          &          &            &          &          &                 &      &     $16.88\pm 0.13$ &      $   56\pm   1$ &      $  -96\pm   2$ &             Sat  \\
 J1009$+$0713 & 204\_17  &   0.22784 & $  -200,   280$ & $     8$ & $   15.25 \pm  0.03$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $14.90\pm 0.28$ &      $   31\pm   8$ &      $  -53\pm  16$ &             Sat  \\
          &          &            &          &          &                 &      &     $15.25\pm 0.18$ &      $   37\pm   9$ &      $   18\pm  14$ &             Sat  \\
          &          &            &          &          &                 &      &     $13.47\pm 0.12$ &      $   18\pm   6$ &      $  119\pm   4$ &                  \\
          &          &            &          &          &                 &      &     $13.28\pm 0.09$ &      $   16\pm   6$ &      $  235\pm   3$ & Ly$\alpha$ only  \\
 J1009$+$0713 &  170\_9  &   0.35569 & $  -250,   350$ & $     8$ & $   18.00 \pm -9.99$ &   4 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $16.24\pm 0.08$ &      $   34\pm   3$ &      $  -67\pm   7$ &             Sat  \\
          &          &            &          &          &                 &      &     $18.40\pm 0.22$ &      $   33\pm   1$ &      $   47\pm   5$ &             Sat  \\
          &          &            &          &          &                 &      &     $15.17\pm 0.07$ &      $   18\pm   1$ &      $  206\pm   3$ &             Unc  \\
 J1016$+$4706 &  274\_6  &   0.25195 & $  -100,   350$ & $     8$ & $   16.59 \pm  0.04$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $17.89\pm 0.20$ &      $   25\pm   1$ &      $   34\pm   4$ &             Sat  \\
          &          &            &          &          &                 &      &     $16.14\pm 0.04$ &      $   54\pm   3$ &      $  154\pm   6$ &             Sat  \\
 J1016$+$4706 & 359\_16  &   0.16614 & $  -300,   150$ & $     8$ & $   15.44 \pm  0.03$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $17.34\pm 0.44$ &      $   42\pm   3$ &      $  -81\pm   1$ &             Sat  \\
 J1112$+$3539 & 236\_14  &   0.24670 & $  -200,   350$ & $     8$ & $   15.79 \pm  0.13$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $15.64\pm 0.16$ &      $   19\pm   1$ &      $  -81\pm   3$ &                  \\
          &          &            &          &          &                 &      &     $15.22\pm 0.11$ &      $   20\pm   2$ &      $    6\pm   4$ &                  \\
          &          &            &          &          &                 &      &     $14.44\pm 0.08$ &      $   55\pm  11$ &      $   87\pm  12$ &                  \\
          &          &            &          &          &                 &      &     $13.47\pm 0.11$ &      $   49\pm  17$ &      $  269\pm  11$ &             Unc  \\
 J1133$+$0327 &  110\_5  &   0.23670 & $   -50,   600$ & $     1$ & $   18.61 \pm  0.06$ &   3 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $18.65\pm 0.06$ &      $   24\pm   1$ &      $  168\pm   3$ &             Sat  \\
          &          &            &          &          &                 &      &     $16.10\pm 0.12$ &      $   20\pm   2$ &      $  267\pm   4$ &                  \\
          &          &            &          &          &                 &      &     $17.57\pm 0.25$ &      $   18\pm   1$ &      $  390\pm   2$ &             Sat  \\
 J1133$+$0327 & 164\_21  &   0.15449 & $  -300,   100$ & $     8$ & $   15.09 \pm  0.04$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $13.45\pm 0.35$ &      $   27\pm  15$ &      $ -213\pm   5$ &             Unc  \\
          &          &            &          &          &                 &      &     $15.58\pm 0.21$ &      $   34\pm   2$ &      $  -76\pm   2$ &             Sat  \\
 J1157$-$0022 &  230\_7  &   0.16378 & $   -80,   250$ & $     8$ & $   15.12 \pm  0.04$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $14.46\pm 0.66$ &      $    7\pm   7$ &      $   13\pm   9$ &             Unc  \\
          &          &            &          &          &                 &      &     $15.67\pm 0.58$ &      $   26\pm   8$ &      $   75\pm  10$ &             Sat  \\
 J1220$+$3853 & 225\_38  &   0.27371 & $  -400,   200$ & $     1$ & $   15.83 \pm  0.05$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $14.78\pm 0.08$ &      $   44\pm   8$ &      $    6\pm  10$ &                  \\
          &          &            &          &          &                 &      &     $15.83\pm 0.06$ &      $   23\pm   1$ &      $  -81\pm   2$ &                  \\
          &          &            &          &          &                 &      &     $14.73\pm 0.10$ &      $   13\pm   1$ &      $ -336\pm   2$ &                  \\
          &          &            &          &          &                 &      &     $14.56\pm 0.30$ &      $    4\pm   1$ &      $  117\pm   2$ &             Unc  \\
 J1233$+$4758 &  94\_38  &   0.22210 & $  -250,   200$ & $     8$ & $   16.28 \pm  0.06$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $16.34\pm 0.28$ &      $   35\pm   4$ &      $    0\pm  13$ &             Sat  \\
          &          &            &          &          &                 &      &     $18.09\pm 0.29$ &      $    9\pm   6$ &      $  -38\pm  17$ &             Sat  \\
          &          &            &          &          &                 &      &     $15.51\pm 0.11$ &      $   15\pm   3$ &      $  -91\pm   6$ &                  \\
          &          &            &          &          &                 &      &     $14.08\pm 0.07$ &      $   12\pm   2$ &      $ -149\pm   2$ &                  \\
 J1233$-$0031 &  168\_7  &   0.31850 & $  -200,   200$ & $     1$ & $   15.57 \pm  0.02$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $15.03\pm 0.19$ &      $   28\pm   5$ &      $   86\pm  12$ &                  \\
          &          &            &          &          &                 &      &     $15.46\pm 0.08$ &      $   30\pm   4$ &      $   34\pm   7$ &                  \\
          &          &            &          &          &                 &      &     $14.33\pm 0.06$ &      $   29\pm   4$ &      $  -56\pm   5$ &                  \\
 J1241$+$5721 &  199\_6  &   0.20526 & $  -250,   300$ & $     8$ & $   16.06 \pm  0.04$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $14.03\pm 0.05$ &      $   81\pm   9$ &      $  -30\pm   1$ &             Unc  \\
          &          &            &          &          &                 &      &     $17.96\pm 0.14$ &      $   34\pm   1$ &      $   61\pm   1$ &             Sat  \\
 J1241$+$5721 & 208\_27  &   0.21780 & $  -550,   250$ & $     1$ & $   15.30 \pm  0.06$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $13.40\pm 0.06$ &      $   38\pm   7$ &      $ -424\pm   4$ & Ly$\alpha$ only  \\
          &          &            &          &          &                 &      &     $13.01\pm 0.70$ &      $    1\pm   2$ &      $  -34\pm   1$ &             Unc  \\
          &          &            &          &          &                 &      &     $15.34\pm 0.08$ &      $   20\pm   2$ &      $   22\pm   3$ &                  \\
          &          &            &          &          &                 &      &     $14.55\pm 0.25$ &      $   41\pm  10$ &      $   67\pm  18$ &                  \\
 J1245$+$3356 & 236\_36  &   0.19248 & $  -100,   500$ & $     1$ & $   14.76 \pm  0.04$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $14.68\pm 0.04$ &      $   36\pm   1$ &      $   11\pm   1$ &                  \\
          &          &            &          &          &                 &      &     $13.84\pm 0.04$ &      $   63\pm   7$ &      $  370\pm   4$ & Ly$\alpha$ only  \\
 J1322$+$4645 & 349\_11  &   0.21418 & $  -150,   300$ & $     8$ & $   16.33 \pm  0.04$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $18.02\pm 0.15$ &      $   40\pm   1$ &      $   71\pm   1$ &             Sat  \\
 J1330$+$2813 & 289\_28  &   0.19236 & $  -250,   300$ & $     8$ & $   15.88 \pm  0.03$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $17.64\pm 0.24$ &      $   24\pm   1$ &      $  128\pm   2$ &             Sat  \\
          &          &            &          &          &                 &      &     $18.26\pm 0.06$ &      $   17\pm   1$ &      $    1\pm   2$ &             Sat  \\
 J1342$-$0053 & 157\_10  &   0.22702 & $  -300,   500$ & $     8$ & $   16.27 \pm  0.03$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $14.80\pm 0.27$ &      $    6\pm   1$ &      $  -95\pm   1$ &             Unc  \\
          &          &            &          &          &                 &      &     $18.92\pm 0.04$ &      $   47\pm   1$ &      $   72\pm   2$ &             Sat  \\
          &          &            &          &          &                 &      &     $13.94\pm 0.08$ &      $   18\pm   2$ &      $  304\pm   1$ &                  \\
          &          &            &          &          &                 &      &     $14.55\pm 0.07$ &      $   15\pm   1$ &      $  419\pm   1$ &                  \\
 J1342$-$0053 &  77\_10  &   0.20127 & $  -100,     0$ & $     4$ & $           < 12.43$ &   1 & \nodata & \nodata & \nodata \\
 J1419$+$4207 & 132\_30  &   0.17925 & $  -450,   150$ & $     8$ & $   15.42 \pm  0.07$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $13.12\pm 0.16$ &      $   12\pm  10$ &      $ -389\pm   6$ &             Unc  \\
          &          &            &          &          &                 &      &     $12.85\pm 0.29$ &      $   17\pm  22$ &      $ -343\pm  12$ &             Unc  \\
          &          &            &          &          &                 &      &     $18.26\pm 0.05$ &      $   14\pm   2$ &      $  -95\pm   6$ &             Sat  \\
          &          &            &          &          &                 &      &     $14.35\pm 1.34$ &      $   22\pm  48$ &      $  -32\pm  73$ &             Unc  \\
          &          &            &          &          &                 &      &     $15.66\pm 3.51$ &      $    5\pm  10$ &      $   10\pm  23$ &             Unc  \\
 J1435$+$3604 & 126\_21  &   0.26226 & $  -450,   200$ & $     1$ & $   15.25 \pm  0.06$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $13.30\pm 0.09$ &      $   21\pm   7$ &      $ -381\pm   4$ & Ly$\alpha$ only  \\
          &          &            &          &          &                 &      &     $15.02\pm 0.09$ &      $   46\pm   2$ &      $   42\pm   2$ &                  \\
          &          &            &          &          &                 &      &     $15.09\pm 0.18$ &      $   12\pm   4$ &      $   78\pm   8$ &                  \\
 J1435$+$3604 &  68\_12  &   0.20237 & $ -1500,  1500$ & $     1$ & $   19.80 \pm  0.10$ &   3 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $14.71\pm 0.05$ &      $   47\pm   6$ &      $  318\pm   5$ &                  \\
          &          &            &          &          &                 &      &     $19.95\pm 0.01$ &      $   32\pm   1$ &      $   99\pm   2$ &                  \\
 J1437$+$5045 & 317\_38  &   0.24600 & $  -200,   200$ & $     1$ & $   14.53 \pm  0.12$ &   3 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $13.63\pm 0.70$ &      $    5\pm   4$ &      $ -151\pm   3$ &             Unc  \\
          &          &            &          &          &                 &      &     $13.65\pm 0.36$ &      $   44\pm   1$ &      $  -60\pm  27$ &                  \\
          &          &            &          &          &                 &      &     $14.52\pm 0.14$ &      $   25\pm   5$ &      $   -5\pm   7$ &                  \\
          &          &            &          &          &                 &      &     $13.69\pm 0.15$ &      $   17\pm   6$ &      $  106\pm   4$ &                  \\
 J1445$+$3428 & 232\_33  &   0.21764 & $  -150,   300$ & $     1$ & $   15.07 \pm  0.06$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $15.02\pm 0.05$ &      $   32\pm   2$ &      $   99\pm   4$ &                  \\
          &          &            &          &          &                 &      &     $13.81\pm 0.16$ &      $   49\pm  17$ &      $    1\pm  16$ &                  \\
 J1514$+$3619 & 287\_14  &   0.21223 & $  -350,   580$ & $     8$ & $   14.83 \pm  0.02$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $18.14\pm 0.25$ &      $   40\pm   2$ &      $ -115\pm   3$ &             Sat  \\
          &          &            &          &          &                 &      &     $13.51\pm 0.17$ &      $   50\pm  24$ &      $   90\pm  14$ &             Unc  \\
          &          &            &          &          &                 &      &     $13.82\pm 0.07$ &      $   46\pm   8$ &      $  258\pm   6$ & Ly$\alpha$ only  \\
          &          &            &          &          &                 &      &     $14.03\pm 0.05$ &      $   51\pm   6$ &      $  489\pm   5$ & Ly$\alpha$ only  \\
 J1550$+$4001 & 197\_23  &   0.31247 & $  -250,   400$ & $     1$ & $   16.50 \pm  0.03$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $14.54\pm 0.07$ &      $   64\pm   9$ &      $  134\pm  11$ &                  \\
          &          &            &          &          &                 &      &     $16.26\pm 0.07$ &      $   13\pm   2$ &      $   54\pm   5$ &                  \\
          &          &            &          &          &                 &      &     $16.32\pm 0.04$ &      $   36\pm   2$ &      $    1\pm   6$ &                  \\
 J1550$+$4001 &  97\_33  &   0.32179 & $  -150,   170$ & $     1$ & $   13.86 \pm  0.09$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $13.94\pm 0.07$ &      $   86\pm  16$ &      $   10\pm  11$ &           Broad  \\
 J1555$+$3628 &  88\_11  &   0.18930 & $  -300,   200$ & $     8$ & $   15.73 \pm  0.04$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $18.17\pm 0.08$ &      $   31\pm   1$ &      $  -67\pm   1$ &             Sat  \\
 J1617$+$0638 & 253\_39  &   0.15258 & $   -50,    50$ & $     4$ & $           < 13.12$ &   1 & \nodata & \nodata & \nodata \\
 J1619$+$3342 & 113\_40  &   0.14137 & $  -200,   150$ & $     8$ & $   14.96 \pm  0.03$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $15.06\pm 0.12$ &      $   24\pm   3$ &      $    6\pm   4$ &             Sat  \\
          &          &            &          &          &                 &      &     $14.27\pm 0.12$ &      $   38\pm   5$ &      $  -55\pm   8$ &                  \\
 J2257$+$1340 & 270\_40  &   0.17675 & $    50,   150$ & $     4$ & $           < 12.53$ &   1 & \nodata & \nodata & \nodata \\
 J2345$-$0059 & 356\_12  &   0.25389 & $  -200,   150$ & $     1$ & $   16.00 \pm  0.04$ &   1 & \nodata & \nodata & \nodata \\
          &          &            &          &          &                 &      &     $13.72\pm 0.39$ &      $   22\pm  14$ &      $   97\pm  19$ &             Unc  \\
          &          &            &          &          &                 &      &     $15.72\pm 0.07$ &      $   33\pm   6$ &      $   16\pm  11$ &                  \\
          &          &            &          &          &                 &      &     $15.77\pm 0.09$ &      $   23\pm   4$ &      $  -51\pm   9$ &                  \\
\enddata
\tablenotetext{a}{Columns are: QSO sightline, galaxy name, systemic redshift, minimum and maximum limits of direct integration, flag indicating a column density measurement (1$=$measurement, 4$=$upper limit, 8$=$lower limit), adopted column density and error, flag indicating method for column density estimate (1$=$direct integration, 3$=$ fitted damping wings, 4$=$Lyman limit), and three parameters for the profile fits. }
\tablenotetext{b}{Adopted column densities in this column are derived from direct integrations (Method = 1) over the apparent optical depth profile \citep{Savage:1991ka}, except the damped systems for which profile fitted values are always used (Method = 3) and the LLS toward J1009+0713 where the column density was derived from the Lyman limit (Method = 4).} 
\tablenotetext{c}{Components labeled ``Unc" have uncertain fits with large errors on parameters, or a doubtful identification as real absorption. Those labeled ``Broad" have fits demanding an unusually broad linewidth, which may be spurious. ``Sat" marks strongly saturated components with uncertain column densities. Fits derived from Ly$\alpha$ only are so indicated.} 
\label{component_table}
\end{deluxetable}
